Shortest Feasible Paths with Charging Stops for Battery Electric Vehicles

We study the problem of minimizing overall trip time for battery electric vehicles in road networks. As battery capacity is limited, stops at charging stations may be inevitable. Careful route planning is crucial, since charging stations are scarce and recharging is time-consuming. We extend the Constrained Shortest Path problem for electric vehicles with realistic models of charging stops, including varying charging power and battery swapping stations. While the resulting problem is NP-hard, we propose a combination of algorithmic techniques to achieve good performance in practice. Extensive experimental evaluation shows that our approach (CHArge) enables computation of optimal solutions on realistic inputs, even of continental scale. Finally, we investigate heuristic variants of CHArge that derive high-quality routes in well below a second on sensible instances.

==> fig/charge-rankplot-combined.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, black25,line width = 0.5pt  }
}

\colorlet{plotColor1}{black50}
\colorlet{plotColor2}{thesisyellow}
\colorlet{plotColor3}{thesisblue}
\colorlet{plotColor4}{thesisred}
\colorlet{plotColor5}{thesisgreen}


\begin{axis}[
	ybar stacked,
    bar width=0.65,
    height=6.8cm,
    width=0.91\textwidth,
    xmin=7.5,
    xmax=24.5,
    ymin=0,
    ymax=20.096910013,
    xlabel={Rank},
    ylabel={Travel time [h]},
    yticklabel pos=right,
    y label style={at={(axis description cs:1.05,0.5)}},
    xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
    ytick={0, 3, 6, 9, 12, 15, 18, 21},
	ytick pos=right,
    minor y tick num=2,
    scaled y ticks=false,
    grid=major,
    legend entries={\raisebox{-1.0pt}{Charging time}, \raisebox{-1.0pt}{Driving time}},
    legend cell align=left,
    %legend style={at={(0.172,0.96)},
    legend style={at={(0.18,0.96)},
    anchor=north west,
    font=\scriptsize}
]

\addlegendimage{custom box,fill=plotColor5}
\addlegendimage{custom box,fill=plotColor3}

\addplot [fill=plotColor3,line width=0pt, fill opacity=0.5, draw opacity=0] coordinates {
	(8, 0.0613) (9, 0.0866) (10, 0.1227) (11, 0.1701) (12, 0.2303) (13, 0.3110) (14, 0.4201) (15, 0.5941) (16, 0.8126) (17, 1.1000) (18, 1.5297) (19, 2.1594) (20, 3.1045) (21, 4.8162) (22, 7.1075) (23, 9.9527) (24, 14.1068)
};

\addplot [fill=plotColor5,line width=0pt, fill opacity=0.5, draw opacity=0] coordinates {
	(8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0.0046) (20, 0.0329) (21, 0.5438) (22, 1.5452) (23, 3.2274) (24, 5.4695)
};

\end{axis}


\begin{axis}[
   height=6.8cm,
   width=0.91\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.1,
   ymax=500000,
   ymode=log,
   xlabel={Rank},
   ylabel={Query time [ms]},
   y label style={at={(axis description cs:-0.06,0.5)}},
   ytick pos=left,
   xtick={8, 10, 12, 14, 16, 18, 20, 22, 24},
   xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   legend entries={CFP, CHArge, \algoheuconvex, \algoheuomega, \algoheuomegaaggressive},
   legend cell align=left,
   legend style={at={(0.02,0.96)},
   anchor=north west,
   font=\scriptsize}
]

\addlegendimage{legend line with exact mark,plotColor1}
\addlegendimage{legend line with exact mark,plotColor2}
\addlegendimage{legend line with heuristic mark,plotColor3}
\addlegendimage{legend line with heuristic mark,plotColor4}
\addlegendimage{legend line with heuristic mark,plotColor5}

\addplot [color=plotColor1,exactMarkSign,shortenLines,line width=1pt] table {
   8 0.46029
   9 1.30463
};
\addplot [color=plotColor1,exactMarkSign,shortenLines,line width=1pt] table {
   9 1.30463
   10 2.77191
};
\addplot [color=plotColor1,exactMarkSign,shortenLines,line width=1pt] table {
   10 2.77191
   11 6.11142
};
\addplot [color=plotColor1,exactMarkSign,shortenLines,line width=1pt] table {
   11 6.11142
   12 16.0816
};
\addplot [color=plotColor1,exactMarkSign,shortenLines,line width=1pt] table {
   12 16.0816
   13 62.5179
};
\addplot [color=plotColor1,exactMarkSign,shortenLines,line width=1pt] table {
   13 62.5179
   14 324.404
};
\addplot [color=plotColor1,exactMarkSign,shortenLines,line width=1pt] table {
   14 324.404
   15 4810.53
};
\addplot [color=plotColor1,exactMarkSign,shortenLines,line width=1pt] table {
   15 4810.53
   16 55204.2
};

\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   8 2.46859
   9 3.65221
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   9 3.65221
   10 4.05683
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   10 4.05683
   11 10.7515
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   11 10.7515
   12 42.7497
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   12 42.7497
   13 76.2116
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   13 76.2116
   14 164.467
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   14 164.467
   15 286.603
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   15 286.603
   16 512.553
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   16 512.553
   17 1104.57
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   17 1104.57
   18 1624.88
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   18 1624.88
   19 3187.67
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   19 3187.67
   20 5271.09
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   20 5271.09
   21 21516.1
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   21 21516.1
   22 59433.2
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   22 59433.2
   23 132163
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   23 132163
   24 290108
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 2.484
   9 3.6532
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 3.6532
   10 4.09983
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 4.09983
   11 10.7464
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 10.7464
   12 42.9984
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 42.9984
   13 76.3282
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 76.3282
   14 165.016
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 165.016
   15 286.963
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 286.963
   16 512.314
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 512.314
   17 1105.66
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 1105.66
   18 1627.83
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 1627.83
   19 3001.63
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 3001.63
   20 5223.65
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 5223.65
   21 16544.6
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 16544.6
   22 28553.6
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 28553.6
   23 57203.3
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 57203.3
   24 90471.8
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.19572
   9 0.27513
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.27513
   10 0.33937
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.33937
   11 0.50711
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.50711
   12 0.73551
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.73551
   13 1.15451
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 1.15451
   14 2.31626
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 2.31626
   15 3.94855
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 3.94855
   16 5.69423
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 5.69423
   17 7.72501
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 7.72501
   18 12.0817
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 12.0817
   19 26.145
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 26.145
   20 80.7881
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 80.7881
   21 784.37
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 784.37
   22 2713.28
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 2713.28
   23 6249.52
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 6249.52
   24 21037.8
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 1.31402
   9 1.30156
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 1.30156
   10 1.50654
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 1.50654
   11 1.62827
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 1.62827
   12 1.71421
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 1.71421
   13 1.99307
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 1.99307
   14 2.11686
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 2.11686
   15 2.00179
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 2.00179
   16 2.31178
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 2.31178
   17 3.25305
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 3.25305
   18 3.68646
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 3.68646
   19 5.96151
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 5.96151
   20 7.79961
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 7.79961
   21 18.0335
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 18.0335
   22 29.3817
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 29.3817
   23 58.5244
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 58.5244
   24 304.925
};

\end{axis}


\end{tikzpicture}

==> fig/charge-rankplot-new.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\colorlet{plotColor1}{black50}
\colorlet{plotColor2}{thesisyellow}
\colorlet{plotColor3}{thesisblue}
\colorlet{plotColor4}{thesisred}
\colorlet{plotColor5}{thesisgreen}

\begin{axis}[
   height=6.8cm,
   width=0.98\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=400000,
   ymode=log,
   xlabel={Rank},
   ylabel={Time [ms]},
   y label style={at={(axis description cs:-0.06,0.5)}},
   xtick={8, 10, 12, 14, 16, 18, 20, 22, 24},
   xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, \algoheuconvex, \algoheuomega, \algoheuomegaaggressive},
   legend cell align=left,
   legend style={at={(0.02,0.96)},
   anchor=north west,
   font=\scriptsize}
]

\addlegendimage{legend line with exact mark,plotColor1}
\addlegendimage{legend line with exact mark,plotColor2}
\addlegendimage{legend line with heuristic mark,plotColor3}
\addlegendimage{legend line with heuristic mark,plotColor4}
\addlegendimage{legend line with heuristic mark,plotColor5}

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.46029
   9 1.30463
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 1.30463
   10 2.77191
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 2.77191
   11 6.11142
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 6.11142
   12 16.0816
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 16.0816
   13 62.5179
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 62.5179
   14 324.404
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 324.404
   15 4810.53
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 4810.53
   16 55204.2
};

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 2.46859
   9 3.65221
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 3.65221
   10 4.05683
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 4.05683
   11 10.7515
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 10.7515
   12 42.7497
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 42.7497
   13 76.2116
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 76.2116
   14 164.467
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 164.467
   15 286.603
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 286.603
   16 512.553
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 512.553
   17 1104.57
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 1104.57
   18 1624.88
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 1624.88
   19 3187.67
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 3187.67
   20 5271.09
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 5271.09
   21 21516.1
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 21516.1
   22 59433.2
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 59433.2
   23 132163
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 132163
   24 290108
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 2.484
   9 3.6532
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 3.6532
   10 4.09983
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 4.09983
   11 10.7464
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 10.7464
   12 42.9984
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 42.9984
   13 76.3282
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 76.3282
   14 165.016
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 165.016
   15 286.963
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 286.963
   16 512.314
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 512.314
   17 1105.66
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 1105.66
   18 1627.83
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 1627.83
   19 3001.63
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 3001.63
   20 5223.65
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 5223.65
   21 16544.6
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 16544.6
   22 28553.6
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 28553.6
   23 57203.3
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 57203.3
   24 90471.8
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.19572
   9 0.27513
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.27513
   10 0.33937
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.33937
   11 0.50711
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.50711
   12 0.73551
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.73551
   13 1.15451
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 1.15451
   14 2.31626
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 2.31626
   15 3.94855
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 3.94855
   16 5.69423
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 5.69423
   17 7.72501
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 7.72501
   18 12.0817
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 12.0817
   19 26.145
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 26.145
   20 80.7881
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 80.7881
   21 784.37
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 784.37
   22 2713.28
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 2713.28
   23 6249.52
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 6249.52
   24 21037.8
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 1.31402
   9 1.30156
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 1.30156
   10 1.50654
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 1.50654
   11 1.62827
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 1.62827
   12 1.71421
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 1.71421
   13 1.99307
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 1.99307
   14 2.11686
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 2.11686
   15 2.00179
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 2.00179
   16 2.31178
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 2.31178
   17 3.25305
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 3.25305
   18 3.68646
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 3.68646
   19 5.96151
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 5.96151
   20 7.79961
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 7.79961
   21 18.0335
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 18.0335
   22 29.3817
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 29.3817
   23 58.5244
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 58.5244
   24 304.925
};

\end{axis}
\end{tikzpicture}

==> fig/charge-rankplot-traveltime.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\colorlet{plotColor3}{thesisblue}
\colorlet{plotColor5}{thesisgreen}

\begin{axis}[
	ybar stacked,
    bar width=0.8,
    height=6.8cm,
    width=0.98\textwidth,
    xmin=7.5,
    xmax=24.5,
    ymin=0,
    ymax=21,
    xlabel={Rank},
    ylabel={Time [h]},
    y label style={at={(axis description cs:-0.06,0.5)}},
    xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
    xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
    ytick={0, 3, 6, 9, 12, 15, 18, 21},
    scaled y ticks=false,
    grid=major,
    legend entries={\raisebox{-1.0pt}{Charging time}, \raisebox{-1.0pt}{Driving time}},
    legend cell align=left,
    legend style={at={(0.02,0.96)},
    anchor=north west,
    font=\scriptsize}
]

\addlegendimage{custom box,fill=plotColor5}
\addlegendimage{custom box,fill=plotColor3}

\addplot [fill=plotColor3,line width=0pt, fill opacity=0.5, draw opacity=0] coordinates {
	(8, 0.0613) (9, 0.0866) (10, 0.1227) (11, 0.1701) (12, 0.2303) (13, 0.3110) (14, 0.4201) (15, 0.5941) (16, 0.8126) (17, 1.1000) (18, 1.5297) (19, 2.1594) (20, 3.1045) (21, 4.8162) (22, 7.1075) (23, 9.9527) (24, 14.1068)
};

\addplot [fill=plotColor5,line width=0pt, fill opacity=0.5, draw opacity=0] coordinates {
	(8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0.0046) (20, 0.0329) (21, 0.5438) (22, 1.5452) (23, 3.2274) (24, 5.4695)
};

\end{axis}
\end{tikzpicture}

==> fig/charge-rankplot.tex <==
\begin{tikzpicture}[figure]
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
}

\colorlet{plotColor1}{black50}
\colorlet{plotColor2}{thesisyellow}
\colorlet{plotColor3}{thesisblue}
\colorlet{plotColor4}{thesisred}
\colorlet{plotColor5}{thesisgreen}

\begin{axis}[
   height=6.8cm,
   width=0.98\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=400000,
   ymode=log,
   xlabel={Rank},
   ylabel={Time [ms]},
   y label style={at={(axis description cs:-0.06,0.5)}},
   xtick={8, 10, 12, 14, 16, 18, 20, 22, 24},
   xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, \algoheuconvex, \algoheuomega, \algoheuomegaaggressive},
   legend cell align=left,
   legend style={at={(0.02,0.96)},
   anchor=north west,
   font=\scriptsize}
]

% \addplot [color=plotColor1,line width=1.5pt] table {
%    124 0
%    124 1
% };
% \addplot [color=plotColor2,line width=1.5pt] table {
%    124 0
%    124 1
% };
% \addplot [color=plotColor3,line width=1.5pt] table {
%    124 0
%    124 1
% };
% \addplot [color=plotColor4,line width=1.5pt] table {
%    124 0
%    124 1
% };
% \addplot [color=plotColor5,line width=1.5pt] table {
%    124 0
%    124 1
% };

\addlegendimage{legend line with exact mark,plotColor1}
\addlegendimage{legend line with exact mark,plotColor2}
\addlegendimage{legend line with heuristic mark,plotColor3}
\addlegendimage{legend line with heuristic mark,plotColor4}
\addlegendimage{legend line with heuristic mark,plotColor5}


\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.169146
   9 0.291727
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 0.291727
   10 0.774321
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 0.774321
   11 2.89491
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 2.89491
   12 11.6594
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 11.6594
   13 56.6682
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 56.6682
   14 313.888
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 313.888
   15 4791.01
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 4791.01
   16 41927.4
};
% \addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
%    16 41927.4
%    17 inf
% };
% \addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
%    17 inf
%    18 inf
% };
% \addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
%    18 inf
%    19 inf
% };
% \addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
%    19 inf
%    20 inf
% };
% \addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
%    20 inf
%    21 inf
% };
% \addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
%    21 inf
%    22 inf
% };
% \addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
%    22 inf
%    23 inf
% };
% \addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
%    23 inf
%    24 inf
% };

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 0.717896
   9 1.32508
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 1.32508
   10 2.56689
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 2.56689
   11 4.89148
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 4.89148
   12 9.4574
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 9.4574
   13 22.4781
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 22.4781
   14 47.179
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 47.179
   15 66.6136
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 66.6136
   16 155.748
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 155.748
   17 366.106
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 366.106
   18 583.108
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 583.108
   19 1110.33
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 1110.33
   20 2416.61
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 2416.61
   21 5070.17
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 5070.17
   22 11528.8
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 11528.8
   23 37696.6
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 37696.6
   24 170324
};

\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   8 0.750488
   9 1.4281
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   9 1.4281
   10 2.83045
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   10 2.83045
   11 4.92102
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   11 4.92102
   12 9.78149
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   12 9.78149
   13 21.9484
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   13 21.9484
   14 46.9539
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   14 46.9539
   15 64.9261
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   15 64.9261
   16 152.835
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   16 152.835
   17 364.681
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   17 364.681
   18 579.64
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   18 579.64
   19 1093.57
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   19 1093.57
   20 2402.57
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   20 2402.57
   21 5151.35
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   21 5151.35
   22 9673.17
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   22 9673.17
   23 24961.8
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   23 24961.8
   24 65245.9
};

\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   8 0.117554
   9 0.162354
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   9 0.162354
   10 0.237549
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   10 0.237549
   11 0.330567
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   11 0.330567
   12 0.580078
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   12 0.580078
   13 0.873413
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   13 0.873413
   14 1.349
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   14 1.349
   15 2.3551
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   15 2.3551
   16 3.65698
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   16 3.65698
   17 6.8208
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   17 6.8208
   18 10.6101
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   18 10.6101
   19 17.877
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   19 17.877
   20 32.6116
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   20 32.6116
   21 92.5862
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   21 92.5862
   22 1015.11
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   22 1015.11
   23 3897.32
};
\addplot [color=plotColor4,heuristicMarkSign,shortenLines,line width=1pt] table {
   23 3897.32
   24 17084.1
};

\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   8 1.31201
   9 1.26758
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   9 1.26758
   10 1.48535
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   10 1.48535
   11 1.59094
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   11 1.59094
   12 1.70398
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   12 1.70398
   13 1.99109
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   13 1.99109
   14 2.11511
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   14 2.11511
   15 1.9414
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   15 1.9414
   16 2.29809
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   16 2.29809
   17 3.14319
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   17 3.14319
   18 3.67151
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   18 3.67151
   19 5.85754
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   19 5.85754
   20 7.73498
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   20 7.73498
   21 17.2295
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   21 17.2295
   22 28.2219
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   22 28.2219
   23 54.6005
};
\addplot [color=plotColor5,heuristicMarkSign,shortenLines,line width=1pt] table {
   23 54.6005
   24 291.442
};

\end{axis}
\end{tikzpicture}


==> fig/drank_realistic.tex <==
\begin{tikzpicture}
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
  height=6.7cm,
  width=0.9\textwidth,
  xmin=4.5,
  xmax=25.5,
  ymin=0.05,
  ymax=190000,
  ymode=log,
  xlabel={Rank},
  ylabel={Time [ms]},
%  xtick={5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25},
  xtick={5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25},
  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
  grid=major,
  legend entries={CHArge, CFP, $\heuristic_\omegaweightfunction$, $\heuristic_\convexweightfunction$, $\heuristic_\omegaweightfunction^\text{A}$, Exact, Heuristic},
  legend cell align=left,
  legend style={at={(0.05,0.92)},
  anchor=north west,
  font=\scriptsize}
]

\addplot [color=col2,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col1,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col3,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col2,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col4,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=KITblack,mark=*,line width=1.5pt,only marks] table {
  110 1
  111 1
};
\addplot [color=KITblack,mark=o,line width=1.5pt,only marks] table {
  110 1
  111 1
};

\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.07751465
  6 0.1290285
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.1290285
  7 0.2629395
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.2629395
  8 0.4090575
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.4090575
  9 0.769531
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.769531
  10 1.337405
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 1.337405
  11 2.512455
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 2.512455
  12 4.097535
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 4.097535
  13 9.520505
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 9.520505
  14 18.8751
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 18.8751
  15 36.329
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 36.329
  16 53.87515
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 53.87515
  17 92.76255
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 92.76255
  18 184.487
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 184.487
  19 445.5145
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 445.5145
  20 857.682
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 857.682
  21 2324.65
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 2324.65
  22 4563.475
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 4563.475
  23 14758.45
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 14758.45
  24 21679
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 21679
  25 116593
};


\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.04
  6 0.05
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.05
  7 0.07
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.07
  8 0.1
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.1
  9 0.21
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.21
  10 0.725
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 0.725
  11 1.31
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 1.31
  12 2.13
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 2.13
  13 4.975
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 4.975
  14 16.42
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 16.42
  15 117.47
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 117.47
  16 991.64
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 991.64
  17 7813.825
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 7813.825
  18 69895.04
};


\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.439575
  6 0.357422
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.357422
  7 0.4240725
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.4240725
  8 0.4110105
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.4110105
  9 0.4230955
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.4230955
  10 0.485962
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 0.485962
  11 0.5390625
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 0.5390625
  12 0.6054685
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 0.6054685
  13 0.6203615
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 0.6203615
  14 0.635864
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 0.635864
  15 0.8259275
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 0.8259275
  16 0.902466
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 0.902466
  17 0.9890135
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 0.9890135
  18 1.62256
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 1.62256
  19 3.040405
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 3.040405
  20 6.322025
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 6.322025
  21 16.73045
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 16.73045
  22 42.885
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 42.885
  23 85.6975
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 85.6975
  24 495.596
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 495.596
  25 7172.88
};


\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.07910155
  6 0.139038
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.139038
  7 0.260864
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.260864
  8 0.418579
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.418579
  9 0.793579
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.793579
  10 1.231565
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 1.231565
  11 2.45935
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 2.45935
  12 4.164065
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 4.164065
  13 9.81203
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 9.81203
  14 17.1146
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 17.1146
  15 36.3484
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 36.3484
  16 50.7371
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 50.7371
  17 93.00305
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 93.00305
  18 167.465
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 167.465
  19 386.5415
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 386.5415
  20 732.2595
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 732.2595
  21 1497.265
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 1497.265
  22 2675.935
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 2675.935
  23 7569.09
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 7569.09
  24 14747.15
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 14747.15
  25 16072.5
};


\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.0419922
  6 0.04504395
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.04504395
  7 0.0629883
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.0629883
  8 0.08703615
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.08703615
  9 0.119141
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.119141
  10 0.162109
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 0.162109
  11 0.2634275
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 0.2634275
  12 0.3514405
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 0.3514405
  13 0.587158
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 0.587158
  14 0.91687
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 0.91687
  15 1.284425
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 1.284425
  16 2.044435
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 2.044435
  17 3.28552
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 3.28552
  18 7.83545
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 7.83545
  19 27.8485
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 27.8485
  20 138.5965
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 138.5965
  21 493.891
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 493.891
  22 1170.45
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 1170.45
  23 2737.105
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 2737.105
  24 6733.645
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 6733.645
  25 21266.4
};

\end{axis}
\end{tikzpicture}


==> fig/drank_realistic_85.tex <==
\begin{tikzpicture}
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
  height=6.7cm,
  width=0.4\textwidth,
  xmin=4.5,
  xmax=25.5,
  ymin=0.05,
  ymax=190000,
  ymode=log,
  xlabel={Rank},
  ylabel={Time [ms]},
  y label style={at={(axis description cs:0.04,0.5)}},
  xtick={5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25},
  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
  grid=major,
  legend entries={CHArge, CFP, $\heuristic_\omegaweightfunction$, $\heuristic_\convexweightfunction$, $\heuristic_\omegaweightfunction^\text{A}$, Exact, Heuristic},
  legend cell align=left,
  %legend style={at={(0.04,0.93)},
  legend style={at={(0,1)},
  anchor=north west,
  font=\scriptsize} %,
  %scale only axis
]

\addplot [color=col2,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col1,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col3,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col2,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col4,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=KITblack,mark=*,line width=1.5pt,only marks] table {
  110 1
  111 1
};
\addplot [color=KITblack,mark=o,line width=1.5pt,only marks] table {
  110 1
  111 1
};

\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  5 0.0718994
  6 0.117432
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  6 0.117432
  7 0.235596
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  7 0.235596
  8 0.38147
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  8 0.38147
  9 0.7834475
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  9 0.7834475
  10 1.270505
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  10 1.270505
  11 2.817995
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  11 2.817995
  12 5.133545
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  12 5.133545
  13 10.48705
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  13 10.48705
  14 22.66345
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  14 22.66345
  15 51.84655
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  15 51.84655
  16 82.23645
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  16 82.23645
  17 188.957
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  17 188.957
  18 489.058
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  18 489.058
  19 715.761
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  19 715.761
  20 1322.83
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  20 1322.83
  21 3235.88
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  21 3235.88
  22 6613.41
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  22 6613.41
  23 13886.6
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  23 13886.6
  24 36916.5
};
\addplot [color=col2,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  24 36916.5
  25 125286.5
};


\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  5 0.0078125
  6 0.0161133
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  6 0.0161133
  7 0.03393555
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  7 0.03393555
  8 0.07287595
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  8 0.07287595
  9 0.145996
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  9 0.145996
  10 0.3449705
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  10 0.3449705
  11 0.923096
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  11 0.923096
  12 3.122925
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  12 3.122925
  13 12.43795
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  13 12.43795
  14 57.73805
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  14 57.73805
  15 274.9705
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  15 274.9705
  16 4053.955
};
\addplot [color=col1,mark=*,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  16 4053.955
  17 28588.85
};


\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  5 1.261475
  6 1.192995
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  6 1.192995
  7 1.384155
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  7 1.384155
  8 1.32153
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  8 1.32153
  9 1.28796
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  9 1.28796
  10 1.21704
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  10 1.21704
  11 1.454955
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  11 1.454955
  12 1.58142
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  12 1.58142
  13 1.645995
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  13 1.645995
  14 1.933105
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  14 1.933105
  15 2.04004
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  15 2.04004
  16 1.92798
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  16 1.92798
  17 2.231565
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  17 2.231565
  18 3.048585
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  18 3.048585
  19 3.64746
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  19 3.64746
  20 5.65405
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  20 5.65405
  21 8.166385
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  21 8.166385
  22 20.119
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  22 20.119
  23 29.91995
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  23 29.91995
  24 51.67005
};
\addplot [color=col4,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  24 51.67005
  25 284.9385
};


\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  5 0.07299805
  6 0.119629
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  6 0.119629
  7 0.2196045
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  7 0.2196045
  8 0.39209
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  8 0.39209
  9 0.774048
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  9 0.774048
  10 1.29004
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  10 1.29004
  11 2.698485
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  11 2.698485
  12 5.03809
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  12 5.03809
  13 10.39355
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  13 10.39355
  14 21.92105
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  14 21.92105
  15 49.53
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  15 49.53
  16 79.85205
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  16 79.85205
  17 184.3295
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  17 184.3295
  18 483.701
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  18 483.701
  19 701.0665
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  19 701.0665
  20 1309.51
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  20 1309.51
  21 3201.3
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  21 3201.3
  22 6712.14
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  22 6712.14
  23 12192.5
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  23 12192.5
  24 26902.7
};
\addplot [color=col2,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  24 26902.7
  25 76813.6
};


\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  5 0.04003905
  6 0.0444336
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  6 0.0444336
  7 0.0625
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  7 0.0625
  8 0.0854492
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  8 0.0854492
  9 0.116089
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  9 0.116089
  10 0.1590575
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  10 0.1590575
  11 0.250488
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  11 0.250488
  12 0.3449705
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  12 0.3449705
  13 0.57959
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  13 0.57959
  14 0.9034425
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  14 0.9034425
  15 1.297975
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  15 1.297975
  16 2.26099
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  16 2.26099
  17 3.31055
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  17 3.31055
  18 6.260495
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  18 6.260495
  19 9.583985
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  19 9.583985
  20 16.4541
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  20 16.4541
  21 29.295
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  21 29.295
  22 146.1345
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  22 146.1345
  23 1232.84
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  23 1232.84
  24 4462.405
};
\addplot [color=col3,mark=o,shorten <= 4pt,shorten >= 4pt,line width=1pt] table {
  24 4462.405
  25 23190.65
};

\end{axis}
\end{tikzpicture}


==> fig/drank_realistic_85_twoColumn.tex <==
\begin{tikzpicture}
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
  height=6.7cm,
  width=0.9\textwidth,
  xmin=4.5,
  xmax=25.5,
  ymin=0.05,
  ymax=190000,
  ymode=log,
  xlabel={Rank},
  ylabel={Time [ms]},
  y label style={at={(axis description cs:-0.05,0.5)}},
%  xtick={5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25},
  xtick={5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25},
  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
  grid=major,
  legend entries={CHArge, CFP, $\heuristic_\omegaweightfunction$, $\heuristic_\convexweightfunction$, $\heuristic_\omegaweightfunction^\text{A}$, Exact, Heuristic},
  legend cell align=left,
  legend style={at={(0.05,0.92)},
  anchor=north west,
  font=\scriptsize}
]

\addplot [color=col2,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col1,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col3,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col2,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col4,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=KITblack,mark=*,line width=1.5pt,only marks] table {
  110 1
  111 1
};
\addplot [color=KITblack,mark=o,line width=1.5pt,only marks] table {
  110 1
  111 1
};

\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.0718994
  6 0.117432
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.117432
  7 0.235596
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.235596
  8 0.38147
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.38147
  9 0.7834475
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.7834475
  10 1.270505
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 1.270505
  11 2.817995
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 2.817995
  12 5.133545
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 5.133545
  13 10.48705
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 10.48705
  14 22.66345
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 22.66345
  15 51.84655
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 51.84655
  16 82.23645
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 82.23645
  17 188.957
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 188.957
  18 489.058
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 489.058
  19 715.761
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 715.761
  20 1322.83
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 1322.83
  21 3235.88
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 3235.88
  22 6613.41
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 6613.41
  23 13886.6
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 13886.6
  24 36916.5
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 36916.5
  25 125286.5
};


\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.0078125
  6 0.0161133
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.0161133
  7 0.03393555
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.03393555
  8 0.07287595
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.07287595
  9 0.145996
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.145996
  10 0.3449705
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 0.3449705
  11 0.923096
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 0.923096
  12 3.122925
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 3.122925
  13 12.43795
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 12.43795
  14 57.73805
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 57.73805
  15 274.9705
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 274.9705
  16 4053.955
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 4053.955
  17 28588.85
};


\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 1.261475
  6 1.192995
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 1.192995
  7 1.384155
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 1.384155
  8 1.32153
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 1.32153
  9 1.28796
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 1.28796
  10 1.21704
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 1.21704
  11 1.454955
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 1.454955
  12 1.58142
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 1.58142
  13 1.645995
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 1.645995
  14 1.933105
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 1.933105
  15 2.04004
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 2.04004
  16 1.92798
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 1.92798
  17 2.231565
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 2.231565
  18 3.048585
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 3.048585
  19 3.64746
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 3.64746
  20 5.65405
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 5.65405
  21 8.166385
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 8.166385
  22 20.119
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 20.119
  23 29.91995
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 29.91995
  24 51.67005
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 51.67005
  25 284.9385
};


\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.07299805
  6 0.119629
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.119629
  7 0.2196045
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.2196045
  8 0.39209
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.39209
  9 0.774048
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.774048
  10 1.29004
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 1.29004
  11 2.698485
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 2.698485
  12 5.03809
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 5.03809
  13 10.39355
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 10.39355
  14 21.92105
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 21.92105
  15 49.53
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 49.53
  16 79.85205
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 79.85205
  17 184.3295
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 184.3295
  18 483.701
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 483.701
  19 701.0665
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 701.0665
  20 1309.51
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 1309.51
  21 3201.3
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 3201.3
  22 6712.14
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 6712.14
  23 12192.5
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 12192.5
  24 26902.7
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 26902.7
  25 76813.6
};


\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.04003905
  6 0.0444336
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.0444336
  7 0.0625
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.0625
  8 0.0854492
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.0854492
  9 0.116089
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.116089
  10 0.1590575
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 0.1590575
  11 0.250488
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 0.250488
  12 0.3449705
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 0.3449705
  13 0.57959
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 0.57959
  14 0.9034425
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 0.9034425
  15 1.297975
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 1.297975
  16 2.26099
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 2.26099
  17 3.31055
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 3.31055
  18 6.260495
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 6.260495
  19 9.583985
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 9.583985
  20 16.4541
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 16.4541
  21 29.295
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 29.295
  22 146.1345
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 146.1345
  23 1232.84
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 1232.84
  24 4462.405
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 4462.405
  25 23190.65
};

\end{axis}
\end{tikzpicture}


==> fig/drank_sabine.tex <==
\begin{tikzpicture}
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
  height=6.6cm,
  width=0.9\textwidth,
  xmin=4.5,
  xmax=25.5,
  ymin=0.05,
  ymax=190000,
  ymode=log,
  xlabel={Rank},
  ylabel={Time [ms]},
  xtick={5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25},
  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
  grid=major,
  legend entries={CHArge, CFP, $\heuristic_\omegaweightfunction$, $\heuristic_\convexweightfunction$, $\heuristic_\omegaweightfunction^\text{A}$, Exact, Heuristic},
  legend cell align=left,
  legend style={at={(0.05,0.95)},
  anchor=north west,
  font=\scriptsize}
]

\addplot [color=col2,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col1,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col3,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col2,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=col4,line width=1.5pt] table {
  110 1
  111 1
};
\addplot [color=KITblack,mark=*,line width=1.5pt,only marks] table {
  110 1
  111 1
};
\addplot [color=KITblack,mark=o,line width=1.5pt,only marks] table {
  110 1
  111 1
};


\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.0794678
  6 0.131958
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.131958
  7 0.260986
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.260986
  8 0.3945315
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.3945315
  9 0.74292
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.74292
  10 1.23547
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 1.23547
  11 2.40857
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 2.40857
  12 3.73743
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 3.73743
  13 7.987915
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 7.987915
  14 14.9066
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 14.9066
  15 29.041
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 29.041
  16 39.376
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 39.376
  17 72.81055
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 72.81055
  18 150.473
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 150.473
  19 319.5775
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 319.5775
  20 559.2005
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 559.2005
  21 1198.36
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 1198.36
  22 2522.96
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 2522.96
  23 7403.475
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 7403.475
  24 13620.25
};
\addplot [color=col2,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 13620.25
  25 14610.85
};


\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.028
  6 0.0315
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.0315
  7 0.0465
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.0465
  8 0.065
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.065
  9 0.1225
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.1225
  10 0.424
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 0.424
  11 0.65
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 0.65
  12 1.0545
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 1.0545
  13 2.6185
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 2.6185
  14 8.102
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 8.102
  15 48.519
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 48.519
  16 477.35
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 477.35
  17 4233.32
};
\addplot [color=col1,mark=*,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 4233.32
  18 37099.859
};


\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.4400635
  6 0.3625485
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.3625485
  7 0.425903
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.425903
  8 0.4124755
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.4124755
  9 0.4176025
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.4176025
  10 0.484619
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 0.484619
  11 0.541992
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 0.541992
  12 0.6005855
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 0.6005855
  13 0.6118165
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 0.6118165
  14 0.630005
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 0.630005
  15 0.8063965
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 0.8063965
  16 0.8916015
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 0.8916015
  17 0.9780275
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 0.9780275
  18 1.501465
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 1.501465
  19 1.828
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 1.828
  20 3.439575
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 3.439575
  21 5.32556
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 5.32556
  22 16.8711
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 16.8711
  23 23.55845
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 23.55845
  24 35.37305
};
\addplot [color=col4,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 35.37305
  25 143.1465
};


\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.07958985
  6 0.14209
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.14209
  7 0.258789
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.258789
  8 0.424561
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.424561
  9 0.7449955
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.7449955
  10 1.25806
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 1.25806
  11 2.356935
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 2.356935
  12 3.751955
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 3.751955
  13 8.12439
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 8.12439
  14 14.9601
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 14.9601
  15 29.3611
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 29.3611
  16 39.34705
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 39.34705
  17 73.13345
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 73.13345
  18 152.697
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 152.697
  19 322.6895
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 322.6895
  20 557.4675
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 557.4675
  21 999.043
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 999.043
  22 2132.125
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 2132.125
  23 5013.925
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 5013.925
  24 11941.6
};
\addplot [color=col2,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 11941.6
  25 11794.05
};


\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  5 0.0415039
  6 0.0456543
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  6 0.0456543
  7 0.0610352
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  7 0.0610352
  8 0.08605955
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  8 0.08605955
  9 0.11792
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  9 0.11792
  10 0.1584475
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  10 0.1584475
  11 0.244507
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  11 0.244507
  12 0.331421
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  12 0.331421
  13 0.565918
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  13 0.565918
  14 0.8725585
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  14 0.8725585
  15 1.27759
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  15 1.27759
  16 2.008055
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  16 2.008055
  17 3.226075
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  17 3.226075
  18 7.66113
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  18 7.66113
  19 15.369
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  19 15.369
  20 45.8174
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  20 45.8174
  21 116.3415
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  21 116.3415
  22 313.724
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  22 313.724
  23 908.296
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  23 908.296
  24 2284.355
};
\addplot [color=col3,mark=o,shorten <= 5pt,shorten >= 5pt,line width=1pt] table {
  24 2284.355
  25 8674.61
};

\end{axis}
\end{tikzpicture}


==> fig/example_label.tex <==
\newcommand{\myScale}{0.62}
\newcommand{\functionWidth}{1.5pt}

\begin{tikzpicture}[line cap=round,line join=round,>=angle 60,x=\myScale cm,y=\myScale cm] %,show background rectangle]

\definecolor{lightGrey}{rgb}{0.75,0.75,0.75}
\definecolor{darkGrey}{rgb}{0.60,0.60,0.60}

\colorlet{functionColor}{KITred}
\colorlet{chargingColor}{KITgreen}
\colorlet{socColor}{KITblack}
\colorlet{nodeColor}{KITblack}
\colorlet{shiftedFunction}{darkGrey}

% Label at v
\begin{scope}[shift={(0.0,-1.5)}]
	\draw[color=black] (0.7,0) node [anchor=west]{\underbar{Label $\ell$ at \vertexb:}~$(\triptime=3, \soc_\vertexa=0.5, \vertexa, \consumptionprofile_{[\vertexa, \dots, \vertexb]})$};
	\draw [<-,line width=0.5pt,color=lightGrey] (6.6,3.3) to [bend left=20] (5.7,0.4);
\end{scope}

% Brace
\begin{scope}[shift={(-0.9,-1.8)}]
	\draw [decorate,decoration={brace,amplitude=8pt,raise=3pt}] (13,0) -- (0,0) node [midway,above=-9pt] {};
\end{scope}

% Graph
\begin{scope}[shift={(1.6,6.5)}]
	\clip(-0.5,1.0) rectangle (7.3,-4.7);
		
	\tikzstyle{vertex}=[circle,line width=1.0pt,minimum size=2pt]
	\node (s) at (0.0,-0.0) [vertex,draw=nodeColor!100,fill=nodeColor!20] {\source};
	\node (u) at (4.6,-0.6) [vertex,draw=chargingColor!100,fill=chargingColor!20] {\vertexa};
	\node (v) at (4.9,-4.1) [vertex,draw=nodeColor!100,fill=nodeColor!20] {\vertexb};
		
	\draw [->,line width=1.0pt] (s) .. controls (1.2,0.6) and (1.6,0.4) .. (2,0.2) .. controls (2.4,0) and (2.8,0) .. (3.2,0.6) .. controls (3.6,1.2) and (4.2,0.8) .. (u);
	\draw [->,line width=1.0pt,color=functionColor] (u) .. controls (5,-2.3) and (4.2,-2.1) .. (v);
	
		
	\draw [<-,line width=0.5pt,color=lightGrey] (3.95,-0.6) to [bend right=20] (1.9,-1.3);
	\draw [<-,line width=0.5pt,color=lightGrey] (4.8,-2.3) to [bend right=20] (5.9,-3.0);
\end{scope}

% Charging function
\begin{scope}[shift={(0,0)}]
	% Grid
	\draw[color=black] (-0.8,4.9) node [anchor=west]{\underbar{Charging function of \vertexa:}};
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0.0,0.0) grid (1.5,4.0);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (1.5,0.0) grid (5.5,4.5);

	% X-Axis
	\draw[->,color=black] (0.0,0.0) -- (5.5,0.0);
	\foreach \x in {,0,1,2,3,4,5}
	\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
	\draw[color=black] (5.6,0.06) node [anchor=south east] {$\tau$};

	% Y-Axis
	\draw[->,color=black] (0.0,0.0) -- (0.0,4.5);
	\foreach \y in {,0,1,2,3,4}
	\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
	\draw[color=black] (0.07,4.65) node [anchor=north west] {SoC};

	% Function
	%\draw[color=chargingColor] (1.12,3.9) node [anchor=north west] {$\simplechargingfunction_{\vertexa}(\tau)$};	
	\draw[color=chargingColor] (3.50,3.7) node [anchor=north west] {\textcolor{chargingColor}{$\simplechargingfunction_{\vertexa}(\tau)$}};	
	%\draw[color=chargingColor] (1.8,3.75) node [rotate=18.43,anchor=north west] {$\chargingfunction'_{\vertexa}(\tau)$};	
	\draw[color=chargingColor,line width=\functionWidth] (0.0,0.0) -- (1.0,2.0) -- (2.0,3.0) -- (5.0,4.0) -- (5.5,4.0);
\end{scope}

% Consumption Profile
\begin{scope}[shift={(8,1)}]
	\colorlet{nameColor}{functionColor}
	\colorlet{anotationColor}{KITblack}
		
	% Grid and grey box
	\draw[color=black] (-1.0,5.4) node [anchor=west,align=left]{\underbar{Consumption profile}\\\underbar{from~\vertexa~to~\vertexb:}};
	\fill[color=lightGrey,fill=lightGrey,fill opacity=0.2] (0,0)--(4,4)--(4,0)--(2.5,-1.5)--(0,-1.5)--cycle;
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0,-1.5) grid (4,4.1);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=0.35 cm] (0,4.1) grid (4,4.5);
	
	% X-Axis
	\draw[color=black]                          (0,0) -- (4,0);
	\foreach \x in {,1,2,3}
	\draw[shift={(\x,0)},color=black]           (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $\x$};
	\draw[shift={(4,0)},color=black]            (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $4$}; %{\footnotesize $\maxbattery$};
	
	% Y-Axis
	\draw[color=black]                          (0,-1.5) -- (0,4.5);
	\foreach \y in {,-1,0,1,2,3,4}
	\draw[shift={(0,\y)},color=black]           (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
	\draw[shift={(0,4.5)},color=black]          (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\infty$};

	% Function
	\draw[color=nameColor] (1,3.4) node [anchor=west] {\footnotesize  $\consumptionprofile_{[\vertexa, \dots, \vertexb]}(\soc)$};
	\draw [color=functionColor,line width=\functionWidth]                    (0,4.5) -- (1,4.5);
	\draw [color=functionColor,loosely dotted,line width=\functionWidth]     (1,4.5) -- (1,-1);
	\draw [color=functionColor,line width=\functionWidth]                    (1,-1) -- (2,-1) -- (4,1);
\end{scope}

% SoC-function
\begin{scope}[shift={(1.2,-7.8)}]
	% Grid
	\draw[color=black] (-0.8,4.9) node [anchor=west]{\underbar{SoC-function $\socfunction_{\ell}(\tau)$:}};
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0.0,-0.9) grid (1.5,4.0);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (1.5,-0.9) grid (6.5,4.5);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (6.5,-0.9) grid (9.6,4.0);

	% X-Axis
	\draw[->,color=black] (0.0,0.0) -- (9.6,0.0);
	\foreach \x in {,1,2,3,4,5,6,7,8,9}
	\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
	\draw[color=black] (9.7,0.06) node [anchor=south east] {$\tau$};

	% Y-Axis
	\draw[->,color=black] (0.0,-0.9) -- (0.0,4.5);
	\foreach \y in {,0,1,2,3,4}
	\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
	\draw[shift={(0,-0.8)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $-\infty$};
	\draw[color=black] (0.07,4.65) node [anchor=north west] {SoC};

	% Shifted charging function
	\draw[color=shiftedFunction] (9.8,4.75) node [anchor=north east] {$\chargingfunction_{\vertexa}(\soc_{\vertexb}, \tau - \triptime)$};	
	%\draw[color=shiftedFunction,loosely dotted,line width=1pt]      (2.75,-0.8) -- (2.75,0.0);
	\draw[color=shiftedFunction,line width=1pt] 					(2.75,0.0) -- (3.75,2.0) -- (4.75,3.0) -- (7.75,4.0) -- (9.6,4.0);
		
	% Function
	\draw[color=socColor] (9.8,3.05) node [anchor=north east] {$\socfunction_{\distancelabel}(\tau)$};	
	\draw[color=socColor,line width=\functionWidth]					(0.0,-0.8) -- (3.25,-0.8);
	\draw[color=socColor,loosely dotted,line width=\functionWidth]  (3.25,-0.8) -- (3.25,2.0);
	\draw[color=socColor,line width=\functionWidth]					(3.25,2.0) -- (3.75,3.0) -- (9.6,3.0);
\end{scope}

\end{tikzpicture}

==> fig/example_linking.tex <==
\newcommand{\myScale}{0.62}
\newcommand{\functionWidth}{1.5pt}
\newcommand{\edgeWidth}{1.5pt}
\newcommand{\ws}{\textcolor{KITwhite}{--}}
\newcommand{\gs}{\textcolor{nodeColor!20}{\tiny$\cdot$}}

\begin{tikzpicture}[line cap=round,line join=round,>=angle 60,x=\myScale cm,y=\myScale cm]

\definecolor{lightGrey}{rgb}{0.75,0.75,0.75}
\definecolor{darkGrey}{rgb}{0.45,0.45,0.45}

\colorlet{functionColorP}{KITgreen}
\colorlet{functionColorQ}{KITred}
\colorlet{functionColorPQ}{KITcyanblue}

%\clip(-1,-7.5) rectangle (13,5.1);

% Graph
\begin{scope}[shift={(0.5,5.2)}]
	\colorlet{anotationColor}{KITblack}
	\colorlet{nodeColor}{KITblack}
	
	% vertices
	\tikzstyle{vertex}=[circle,line width=1.0pt,minimum size=0.1pt]
	\node (u) at  (0.0,0.0) [vertex,draw=nodeColor!100,fill=nodeColor!20] {\gs};
	\node (v) at  (2.5,0.0) [vertex,draw=nodeColor!100,fill=nodeColor!20] {\gs};
	\node (w) at  (5.0,0.0) [vertex,draw=nodeColor!100,fill=nodeColor!20] {\gs};
	\node (x) at  (7.5,0.0) [vertex,draw=nodeColor!100,fill=nodeColor!20] {\gs};
	\node (y) at (10.0,0.0) [vertex,draw=nodeColor!100,fill=nodeColor!20] {\gs};
	
	\node (ut) at  (0.0,0.0) [] {\vertexa};
	\node (vt) at  (2.5,0.0) [] {\vertexb};
	\node (wt) at  (5.0,0.0) [] {\vertexc};
	\node (xt) at  (7.5,0.0) [] {$x$};
	\node (yt) at (10.0,0.0) [] {$y$};
	
	% edges
	\draw [->,line width=\edgeWidth,color=functionColorP] (u) -- (v) node [midway,above=-2pt] {2\ws};
	\draw [->,line width=\edgeWidth,color=functionColorP] (v) -- (w) node [midway,above=-2pt] {-3\ws};
	\draw [->,line width=\edgeWidth,color=functionColorQ] (w) -- (x) node [midway,above=-2pt] {-2\ws};
	\draw [->,line width=\edgeWidth,color=functionColorQ] (x) -- (y) node [midway,above=-2pt] {3\ws};		
\end{scope}

% Linking Text
\begin{scope}[shift={(-1,-1.9)}]
	\draw [decorate,decoration={brace,amplitude=8pt,raise=3pt}] (13,0) -- (0,0) node [midway,above=-9pt] {\small Linking};
	%\draw [decorate,decoration={brace,amplitude=8pt,raise=3pt}] (13,0) -- (0,0) node [midway,above=-9pt] {\small Linking both consumption profiles};
\end{scope}


% Consumtion Profile of P
\begin{scope}[shift={(0,0)}]
	\colorlet{functionColor}{functionColorP}
	\colorlet{nameColor}{functionColor}
	\colorlet{anotationColor}{KITblack}
	
	% Grid and grey box
	\fill[color=lightGrey,fill=lightGrey,fill opacity=0.2] (0,0)--(4,4)--(4,0)--(2.5,-1.5)--(0,-1.5)--cycle;
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0,-1.5) grid (4,4.1);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=0.35 cm] (0,4.1) grid (4,4.5);

	% X-Axis
	\draw[color=black]                          (0,0) -- (4,0);
	\foreach \x in {,1,2,3}
	\draw[shift={(\x,0)},color=black]           (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $\x$};
	\draw[shift={(4,0)},color=black]            (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $4$}; %{\footnotesize $\maxbattery$};

	% Y-Axis
	\draw[color=black]                          (0,-1.5) -- (0,4.5);
	\foreach \y in {,-1,0,1,2,3,4}
	\draw[shift={(0,\y)},color=black]           (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
	\draw[shift={(0,4.5)},color=black]          (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\infty$};

	% Function
	\draw[color=nameColor] (2,3.4) node [anchor=west] {\footnotesize  $\consumptionprofile_{\pathgrapha}(\soc)$};
	\draw [color=functionColor,line width=\functionWidth]                    (0,4.5) -- (2,4.5);
	\draw [color=functionColor,loosely dotted,line width=\functionWidth]     (2,4.5) -- (2,-1);
	\draw [color=functionColor,line width=\functionWidth]                    (2,-1) -- (3,-1) -- (4,0);

	% Anotations
	\draw [color=anotationColor,decorate,decoration={brace,amplitude=5pt,raise=3pt}] (4,4) -- (4,0) node [midway,rotate=90,below=7pt] {\footnotesize $\profileMaxBat_{\pathgrapha}$};
	\draw [color=anotationColor,decorate,decoration={brace,amplitude=4pt,raise=3pt}] (2,-1) -- (2,0) node [midway,left=6pt] {\footnotesize $\profileCost_{\pathgrapha}$};
	\draw [color=anotationColor,decorate,decoration={brace,amplitude=5pt,raise=3pt}] (2,-1) -- (0,-1) node [midway,below=7pt] {\footnotesize $\profileMinBat_{\pathgrapha}$};
\end{scope}

% Consumtion Profile of Q
\begin{scope}[shift={(7,0)}]
	\colorlet{functionColor}{functionColorQ}
	\colorlet{nameColor}{functionColor}
	\colorlet{anotationColor}{KITblack}
	
	% Grid and grey box
	\fill[color=lightGrey,fill=lightGrey,fill opacity=0.2] (0,0)--(4,4)--(4,0)--(2.5,-1.5)--(0,-1.5)--cycle;
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0,-1.5) grid (4,4.1);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=0.35 cm] (0,4.1) grid (4,4.5);

	% X-Axis
	\draw[color=black]                          (0,0) -- (4,0);
	\foreach \x in {,1,2,3}
	\draw[shift={(\x,0)},color=black]           (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,below left=-2pt] {\footnotesize $\x$};
	\draw[shift={(4,0)},color=black]            (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,below left=-2pt] {\footnotesize $4$}; %{\footnotesize $\maxbattery$};

	% Y-Axis
	\draw[color=black]                          (0,-1.5) -- (0,4.5);
	\foreach \y in {,-1,0,1,2,3,4}
	\draw[shift={(0,\y)},color=black]           (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
	\draw[shift={(0,4.5)},color=black]          (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\infty$};
	
	% Function
	\draw[color=nameColor] (1,3.4) node [anchor=west] {\footnotesize  $\consumptionprofile_{\pathgraphb}(\soc)$};
	\draw [color=functionColor,line width=\functionWidth]                    (0,4.5) -- (1,4.5);
	\draw [color=functionColor,loosely dotted,line width=\functionWidth]     (1,4.5) -- (1,1);
	\draw [color=functionColor,line width=\functionWidth]                    (1,1) -- (2,1) -- (4,3);

	% Anotations
	\draw [color=anotationColor,decorate,decoration={brace,amplitude=4pt,raise=3pt}] (4,4) -- (4,3) node [midway,rotate=90,below=7pt] {\footnotesize $\profileMaxBat_{\pathgraphb}$};
	\draw [color=anotationColor,decorate,decoration={brace,amplitude=4pt,raise=3pt}] (2,1) -- (2,0) node [midway,right=6pt] {\footnotesize $\profileCost_{\pathgraphb}$};
	\draw [color=anotationColor,decorate,decoration={brace,amplitude=4pt,raise=3pt}] (1,1) -- (0,1) node [midway,below=5pt] {\footnotesize $\,\profileMinBat_{\pathgraphb}$};
	%\draw [color=anotationColor,decorate,decoration={brace,amplitude=4pt,raise=3pt}] (0,1) -- (1,1) node [midway,above=5pt] {\footnotesize $\,\profileMinBat_{\pathgraphb}$};
\end{scope}

% Consumtion Profile of (P linked Q)
\begin{scope}[shift={(3.5,-7.5)}]
	\colorlet{functionColor}{functionColorPQ}
	\colorlet{nameColor}{functionColor}
	\colorlet{anotationColor}{KITblack}

	% Grid and grey box
	\fill[color=lightGrey,fill=lightGrey,fill opacity=0.2] (0,0)--(4,4)--(4,0)--(3.3,-0.7)--(0,-0.7)--cycle;
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0,-0.7) grid (4,4.1);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=0.35 cm] (0,4.1) grid (4,4.5);

	% X-Axis
	\draw[color=black]                          (0,0) -- (4,0);
	\foreach \x in {,1,2,3}
	\draw[shift={(\x,0)},color=black]           (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,below left=-2pt] {\footnotesize $\x$};
	\draw[shift={(4,0)},color=black]            (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,below left=-2pt] {\footnotesize $4$}; %{\footnotesize $\maxbattery$};

	% Y-Axis
	\draw[color=black]                          (0,-0.7) -- (0,4.5);
	\foreach \y in {,0,1,2,3,4}
	\draw[shift={(0,\y)},color=black]           (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
	\draw[shift={(0,4.5)},color=black]          (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\infty$};

	% Function
	\draw[color=nameColor] (2,3.4) node [anchor=west] {\footnotesize  $\consumptionprofile_{\pathgrapha \circ \pathgraphb}(\soc)$};
	\draw [color=functionColor,line width=\functionWidth]                    (0,4.5) -- (2,4.5);
	\draw [color=functionColor,loosely dotted,line width=\functionWidth]     (2,4.5) -- (2,1);
	\draw [color=functionColor,line width=\functionWidth]                    (2,1) -- (4,3);

	% Anotations
	\draw [color=anotationColor,decorate,decoration={brace,amplitude=4pt,raise=3pt}] (4,4) -- (4,3) node [midway,rotate=90,below=7pt] {\footnotesize $\profileMaxBat_{\pathgrapha \circ \pathgraphb}$};
	\draw [color=anotationColor,decorate,decoration={brace,amplitude=4pt,raise=3pt}] (2,1) -- (2,0) node [midway,right=6pt] {\footnotesize $\profileCost_{\pathgrapha \circ \pathgraphb}$};
	\draw [color=anotationColor,decorate,decoration={brace,amplitude=5pt,raise=3pt}] (2,1) -- (0,1) node [midway,below=5pt] {\footnotesize $\profileMinBat_{\pathgrapha \circ \pathgraphb}$};
\end{scope}
  
\end{tikzpicture}

==> fig/linking.tex <==
\newcommand{\myScale}{0.62}
\newcommand{\myScaleh}{0.35}
\newcommand{\myOffA}{7}
\newcommand{\myOffB}{14}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=\myScale cm,y=\myScale cm]

\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}

%\clip(-1,-1.5) rectangle (5+\myOffB,5.1);

\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0,0)--(4,4)--(4,0)--(2.5,-1.5)--(0,-1.5)--cycle;
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0,-1.5) grid (4,4.1);
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScaleh cm] (0,4.1) grid (4,4.5);

\draw[color=black]                          (0,0) -- (4,0);
\foreach \x in {,1,2,3}
\draw[shift={(\x,0)},color=black]           (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $\x$};
\draw[shift={(4,0)},color=black]            (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $4$}; %{\footnotesize $\maxbattery$};

\draw[color=black]                          (0,-1.5) -- (0,4.5);
\foreach \y in {,-1,0,1,2,3,4}
\draw[shift={(0,\y)},color=black]           (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\draw[shift={(0,4.5)},color=black]          (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\infty$};

\draw[color=black] (2,3.4) node [anchor=west] {\footnotesize  $\consumptionprofile_{\pathgrapha}(\soc)$};
\draw [line width=1.5pt]                    (0,4.5) -- (2,4.5);
\draw [loosely dotted,line width=1.5pt]     (2,4.5) -- (2,-1);
\draw [line width=1.5pt]                    (2,-1) -- (3,-1) -- (4,0);

\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}] (4,4) -- (4,0) node [midway,rotate=90,below=7pt] {\footnotesize $\profileMaxBat_{\pathgrapha}$};
\draw [decorate,decoration={brace,amplitude=4pt,raise=3pt}] (2,-1) -- (2,0) node [midway,left=6pt] {\footnotesize $\profileCost_{\pathgrapha}$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}] (2,-1) -- (0,-1) node [midway,below=7pt] {\footnotesize $\profileMinBat_{\pathgrapha}$};


\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (\myOffA,0)--(4+\myOffA,4)--(4+\myOffA,0)--(2.5+\myOffA,-1.5)--(\myOffA,-1.5)--cycle;
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (\myOffA,-1.5) grid (4+\myOffA,4.1);
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScaleh cm] (\myOffA,4.1) grid (4+\myOffA,4.5);

\draw[color=black]                          (\myOffA,0) -- (4+\myOffA,0);
\foreach \x in {,1,2,3}
\draw[shift={(\x+\myOffA,0)},color=black]   (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $\x$};
\draw[shift={(4+\myOffA,0)},color=black]    (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $4$}; %{\footnotesize $\maxbattery$};

\draw[color=black]                          (\myOffA,-1.5) -- (\myOffA,4.5);
\foreach \y in {,-1,0,1,2,3,4}
\draw[shift={(\myOffA,\y)},color=black]     (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\draw[shift={(\myOffA,4.5)},color=black]    (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\infty$};

\draw[color=black] (1+\myOffA,3.4) node [anchor=west] {\footnotesize  $\consumptionprofile_{\pathgraphb}(\soc)$};
\draw [line width=1.5pt]                    (\myOffA,4.5) -- (1+\myOffA,4.5);
\draw [loosely dotted,line width=1.5pt]     (1+\myOffA,4.5) -- (1+\myOffA,1);
\draw [line width=1.5pt]                    (1+\myOffA,1) -- (2+\myOffA,1) -- (4+\myOffA,3);


\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (\myOffB,0)--(4+\myOffB,4)--(4+\myOffB,0)--(2.5+\myOffB,-1.5)--(\myOffB,-1.5)--cycle;
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (\myOffB,-1.5) grid (4+\myOffB,4.1);
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScaleh cm] (\myOffB,4.1) grid (4+\myOffB,4.5);

\draw[color=black]                          (\myOffB,0) -- (4+\myOffB,0);
\foreach \x in {,1,2,3}
\draw[shift={(\x+\myOffB,0)},color=black]   (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $\x$};
\draw[shift={(4+\myOffB,0)},color=black]    (0pt,2pt) -- (0pt,-2pt) node[text depth=3pt,above left=-2pt] {\footnotesize $4$}; %{\footnotesize $\maxbattery$};

\draw[color=black]                          (\myOffB,-1.5) -- (\myOffB,4.5);
\foreach \y in {,-1,0,1,2,3,4}
\draw[shift={(\myOffB,\y)},color=black]     (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\draw[shift={(\myOffB,4.5)},color=black]    (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\infty$};

\draw[color=black] (2+\myOffB,3.4) node [anchor=west] {\footnotesize  $\consumptionprofile_{\pathgrapha \circ \pathgraphb}(\soc)$};
\draw [line width=1.5pt]                    (\myOffB,4.5) -- (2+\myOffB,4.5);
\draw [loosely dotted,line width=1.5pt]     (2+\myOffB,4.5) -- (2+\myOffB,1);
\draw [line width=1.5pt]                    (2+\myOffB,1) -- (4+\myOffB,3);

\end{tikzpicture}

==> fig/plot1.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
   height=6.7cm,
   width=0.9\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=190000,
   ymode=log,
   xlabel={rank},
   ylabel={Time [ms]},
   xtick={8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
%  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, Hf, Hw, HAw},
   legend cell align=left,
   legend style={at={(0.05,0.92)},
   anchor=north west,
   font=\scriptsize}
]

\addplot [color=plotColor1,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor2,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor3,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor4,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor5,line width=1.5pt] table {
   124 0
   124 1
};

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.166351
   9 0.25171
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 0.25171
   10 0.597688
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 0.597688
   11 2.49083
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 2.49083
   12 7.28581
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 7.28581
   13 31.358
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 31.358
   14 132.383
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 132.383
   15 2331
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 2331
   16 17206.9
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   16 17206.9
   17 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   17 inf
   18 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   18 inf
   19 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   19 inf
   20 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   20 inf
   21 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   21 inf
   22 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   22 inf
   23 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   23 inf
   24 inf
};

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 0.750489
   9 1.27148
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 1.27148
   10 2.28809
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 2.28809
   11 3.76452
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 3.76452
   12 7.83191
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 7.83191
   13 14.4519
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 14.4519
   14 28.7955
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 28.7955
   15 38.4124
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 38.4124
   16 67.7486
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 67.7486
   17 151.544
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 151.544
   18 299.784
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 299.784
   19 550.598
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 550.598
   20 1108.28
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 1108.28
   21 2436.52
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 2436.52
   22 7298.61
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 7298.61
   23 15156.3
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 15156.3
   24 14240.8
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 0.727051
   9 1.37305
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 1.37305
   10 2.44055
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 2.44055
   11 3.97546
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 3.97546
   12 8.02161
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 8.02161
   13 14.6248
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 14.6248
   14 29.4144
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 29.4144
   15 39.7331
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 39.7331
   16 71.7384
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 71.7384
   17 140.526
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 140.526
   18 302.3
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 302.3
   19 519.273
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 519.273
   20 966.738
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 966.738
   21 2053.63
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 2053.63
   22 5720.12
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 5720.12
   23 13280.5
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 13280.5
   24 13103.8
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.116943
   9 0.161987
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.161987
   10 0.243897
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.243897
   11 0.327637
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.327637
   12 0.590577
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.590577
   13 0.86853
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 0.86853
   14 1.28601
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 1.28601
   15 2.10352
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 2.10352
   16 3.45312
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 3.45312
   17 8.1405
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 8.1405
   18 16.453
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 16.453
   19 49.1076
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 49.1076
   20 124.499
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 124.499
   21 331.273
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 331.273
   22 959.076
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 959.076
   23 2395.01
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 2395.01
   24 8964.22
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 0.445435
   9 0.495972
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 0.495972
   10 0.592529
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 0.592529
   11 0.703003
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 0.703003
   12 0.678589
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 0.678589
   13 0.666138
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 0.666138
   14 0.905518
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 0.905518
   15 0.891357
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 0.891357
   16 1.04541
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 1.04541
   17 1.62903
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 1.62903
   18 2.01147
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 2.01147
   19 4.11402
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 4.11402
   20 5.60437
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 5.60437
   21 18.537
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 18.537
   22 26.1045
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 26.1045
   23 39.067
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 39.067
   24 163.449
};

\end{axis}
\end{tikzpicture}


==> fig/plot2.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
   height=6.7cm,
   width=0.9\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=190000,
   ymode=log,
   xlabel={rank},
   ylabel={Time [ms]},
   xtick={8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
%  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, Hf, Hw, HAw},
   legend cell align=left,
   legend style={at={(0.05,0.92)},
   anchor=north west,
   font=\scriptsize}
]

\addplot [color=plotColor1,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor2,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor3,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor4,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor5,line width=1.5pt] table {
   124 0
   124 1
};

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.175783
   9 0.300432
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 0.300432
   10 0.670314
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 0.670314
   11 2.78404
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 2.78404
   12 9.79205
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 9.79205
   13 37.7087
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 37.7087
   14 135.49
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 135.49
   15 4351.99
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 4351.99
   16 28442.1
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   16 28442.1
   17 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   17 inf
   18 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   18 inf
   19 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   19 inf
   20 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   20 inf
   21 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   21 inf
   22 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   22 inf
   23 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   23 inf
   24 inf
};

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 0.757447
   9 1.40905
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 1.40905
   10 2.64099
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 2.64099
   11 4.17846
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 4.17846
   12 9.03845
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 9.03845
   13 18.5255
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 18.5255
   14 30.8595
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 30.8595
   15 43.7129
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 43.7129
   16 78.7575
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 78.7575
   17 154.903
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 154.903
   18 344.857
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 344.857
   19 732.463
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 732.463
   20 2085.92
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 2085.92
   21 4599.39
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 4599.39
   22 13384.9
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 13384.9
   23 25545.8
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 25545.8
   24 88589.6
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 0.771607
   9 1.36194
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 1.36194
   10 2.73803
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 2.73803
   11 4.34656
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 4.34656
   12 9.21399
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 9.21399
   13 18.0825
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 18.0825
   14 32.3464
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 32.3464
   15 44.4504
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 44.4504
   16 77.5059
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 77.5059
   17 148.615
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 148.615
   18 317.247
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 317.247
   19 662.054
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 662.054
   20 1312.94
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 1312.94
   21 2480.11
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 2480.11
   22 8403.23
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 8403.23
   23 14439.4
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 14439.4
   24 15243.8
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.121582
   9 0.16333
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.16333
   10 0.24646
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.24646
   11 0.334473
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.334473
   12 0.579468
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.579468
   13 0.861084
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 0.861084
   14 1.28894
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 1.28894
   15 1.98511
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 1.98511
   16 3.13708
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 3.13708
   17 6.47192
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 6.47192
   18 21.5481
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 21.5481
   19 103.837
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 103.837
   20 414.432
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 414.432
   21 845.668
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 845.668
   22 2242.01
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 2242.01
   23 5681.82
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 5681.82
   24 21454.2
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 0.445069
   9 0.488037
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 0.488037
   10 0.596069
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 0.596069
   11 0.633545
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 0.633545
   12 0.671509
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 0.671509
   13 0.64856
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 0.64856
   14 0.869873
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 0.869873
   15 0.855469
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 0.855469
   16 1.00439
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 1.00439
   17 1.59815
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 1.59815
   18 2.70301
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 2.70301
   19 5.07287
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 5.07287
   20 13.15
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 13.15
   21 35.6406
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 35.6406
   22 105.156
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 105.156
   23 296.963
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 296.963
   24 3070.94
};

\end{axis}
\end{tikzpicture}


==> fig/plot3.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
   height=6.7cm,
   width=0.9\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=190000,
   ymode=log,
   xlabel={rank},
   ylabel={Time [ms]},
   xtick={8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
%  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, Hf, Hw, HAw},
   legend cell align=left,
   legend style={at={(0.05,0.92)},
   anchor=north west,
   font=\scriptsize}
]

\addplot [color=plotColor1,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor2,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor3,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor4,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor5,line width=1.5pt] table {
   124 0
   124 1
};

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.169125
   9 0.308639
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 0.308639
   10 0.707955
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 0.707955
   11 2.99647
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 2.99647
   12 9.23446
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 9.23446
   13 41.8321
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 41.8321
   14 153.14
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 153.14
   15 5183.03
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 5183.03
   16 31348.2
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   16 31348.2
   17 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   17 inf
   18 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   18 inf
   19 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   19 inf
   20 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   20 inf
   21 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   21 inf
   22 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   22 inf
   23 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   23 inf
   24 inf
};

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 0.779541
   9 1.31336
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 1.31336
   10 2.76197
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 2.76197
   11 4.56958
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 4.56958
   12 9.42199
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 9.42199
   13 18.079
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 18.079
   14 35.4644
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 35.4644
   15 48.6437
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 48.6437
   16 84.9335
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 84.9335
   17 183.333
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 183.333
   18 444.587
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 444.587
   19 861.574
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 861.574
   20 2447.09
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 2447.09
   21 5524.14
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 5524.14
   22 16728
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 16728
   23 27308
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 27308
   24 115414
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 0.763061
   9 1.28638
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 1.28638
   10 2.78247
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 2.78247
   11 4.56396
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 4.56396
   12 9.48645
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 9.48645
   13 18.2775
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 18.2775
   14 35.6525
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 35.6525
   15 49.8865
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 49.8865
   16 86.1615
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 86.1615
   17 167.157
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 167.157
   18 369.779
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 369.779
   19 756.776
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 756.776
   20 1501.85
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 1501.85
   21 2808.07
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 2808.07
   22 11355.3
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 11355.3
   23 16419
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 16419
   24 18602.4
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.119141
   9 0.166992
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.166992
   10 0.261963
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.261963
   11 0.35254
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.35254
   12 0.615967
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.615967
   13 0.897461
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 0.897461
   14 1.31555
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 1.31555
   15 2.18262
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 2.18262
   16 3.58801
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 3.58801
   17 8.6239
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 8.6239
   18 36.0311
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 36.0311
   19 175.452
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 175.452
   20 562.574
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 562.574
   21 1087.96
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 1087.96
   22 3378.53
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 3378.53
   23 7752.99
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 7752.99
   24 25157.3
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 0.454102
   9 0.500489
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 0.500489
   10 0.599975
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 0.599975
   11 0.708618
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 0.708618
   12 0.668091
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 0.668091
   13 0.675049
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 0.675049
   14 0.931885
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 0.931885
   15 0.907959
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 0.907959
   16 1.04993
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 1.04993
   17 1.76294
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 1.76294
   18 3.95849
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 3.95849
   19 8.30957
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 8.30957
   20 16.227
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 16.227
   21 48.8734
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 48.8734
   22 143.279
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 143.279
   23 476.339
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 476.339
   24 6996.33
};

\end{axis}
\end{tikzpicture}


==> fig/plot4.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
   height=6.7cm,
   width=0.9\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=190000,
   ymode=log,
   xlabel={rank},
   ylabel={Time [ms]},
   xtick={8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
%  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, Hf, Hw, HAw},
   legend cell align=left,
   legend style={at={(0.05,0.92)},
   anchor=north west,
   font=\scriptsize}
]

\addplot [color=plotColor1,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor2,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor3,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor4,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor5,line width=1.5pt] table {
   124 0
   124 1
};

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.150751
   9 0.270608
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 0.270608
   10 0.791968
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 0.791968
   11 3.34812
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 3.34812
   12 10.7384
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 10.7384
   13 52.3786
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 52.3786
   14 160.624
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 160.624
   15 7473.7
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 7473.7
   16 109816
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   16 109816
   17 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   17 inf
   18 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   18 inf
   19 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   19 inf
   20 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   20 inf
   21 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   21 inf
   22 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   22 inf
   23 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   23 inf
   24 inf
};

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 0.778442
   9 1.17956
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 1.17956
   10 2.43652
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 2.43652
   11 5.06945
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 5.06945
   12 10.7929
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 10.7929
   13 20.4486
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 20.4486
   14 36.3634
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 36.3634
   15 60.198
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 60.198
   16 111.672
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 111.672
   17 189.531
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 189.531
   18 442.885
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 442.885
   19 1359.58
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 1359.58
   20 3786.41
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 3786.41
   21 7862.31
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 7862.31
   22 21549
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 21549
   23 93801.6
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 93801.6
   24 298834
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 0.744873
   9 1.23853
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 1.23853
   10 2.64356
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 2.64356
   11 5.10486
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 5.10486
   12 10.7264
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 10.7264
   13 19.188
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 19.188
   14 35.9129
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 35.9129
   15 58.3051
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 58.3051
   16 109.341
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 109.341
   17 182.614
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 182.614
   18 442.105
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 442.105
   19 1126.08
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 1126.08
   20 2267.11
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 2267.11
   21 4167.69
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 4167.69
   22 13513.6
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 13513.6
   23 15704.5
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 15704.5
   24 18635.1
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.117432
   9 0.162598
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.162598
   10 0.242432
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.242432
   11 0.329102
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.329102
   12 0.588379
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.588379
   13 0.870972
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 0.870972
   14 1.28748
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 1.28748
   15 2.09546
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 2.09546
   16 3.63
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 3.63
   17 8.74402
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 8.74402
   18 76.7836
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 76.7836
   19 426.5
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 426.5
   20 1042.8
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 1042.8
   21 2084.53
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 2084.53
   22 4913.41
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 4913.41
   23 10362.7
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 10362.7
   24 31685
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 0.445557
   9 0.498047
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 0.498047
   10 0.602539
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 0.602539
   11 0.706055
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 0.706055
   12 0.673462
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 0.673462
   13 0.676026
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 0.676026
   14 0.935425
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 0.935425
   15 0.906494
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 0.906494
   16 1.07752
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 1.07752
   17 1.95446
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 1.95446
   18 4.53601
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 4.53601
   19 11
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 11
   20 28.3847
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 28.3847
   21 97.3679
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 97.3679
   22 328.059
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 328.059
   23 1202.2
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 1202.2
   24 11009.2
};

\end{axis}
\end{tikzpicture}


==> fig/plot5.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
   height=6.7cm,
   width=0.9\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=190000,
   ymode=log,
   xlabel={rank},
   ylabel={Time [ms]},
   xtick={8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
%  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, Hf, Hw, HAw},
   legend cell align=left,
   legend style={at={(0.05,0.92)},
   anchor=north west,
   font=\scriptsize}
]

\addplot [color=plotColor1,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor2,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor3,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor4,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor5,line width=1.5pt] table {
   124 0
   124 1
};

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.159514
   9 0.272186
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 0.272186
   10 0.649753
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 0.649753
   11 2.44812
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 2.44812
   12 8.4822
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 8.4822
   13 44.7408
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 44.7408
   14 216.084
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 216.084
   15 3596.05
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 3596.05
   16 19171.3
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   16 19171.3
   17 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   17 inf
   18 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   18 inf
   19 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   19 inf
   20 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   20 inf
   21 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   21 inf
   22 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   22 inf
   23 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   23 inf
   24 inf
};

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 0.702393
   9 1.26855
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 1.26855
   10 2.40198
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 2.40198
   11 4.17994
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 4.17994
   12 7.85644
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 7.85644
   13 16.1916
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 16.1916
   14 36.0684
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 36.0684
   15 51.355
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 51.355
   16 114.174
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 114.174
   17 255.786
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 255.786
   18 383.668
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 383.668
   19 668.844
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 668.844
   20 1425.09
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 1425.09
   21 3794.39
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 3794.39
   22 7206.23
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 7206.23
   23 17035.2
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 17035.2
   24 39103.4
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 0.707886
   9 1.45007
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 1.45007
   10 2.49256
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 2.49256
   11 4.32263
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 4.32263
   12 8.44898
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 8.44898
   13 16.3179
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 16.3179
   14 35.9766
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 35.9766
   15 50.4766
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 50.4766
   16 113.716
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 113.716
   17 257.908
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 257.908
   18 385.159
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 385.159
   19 666.027
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 666.027
   20 1407.93
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 1407.93
   21 3786.29
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 3786.29
   22 6540.81
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 6540.81
   23 14820.1
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 14820.1
   24 37136.2
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.120484
   9 0.160523
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.160523
   10 0.237549
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.237549
   11 0.328492
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.328492
   12 0.578003
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.578003
   13 0.869507
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 0.869507
   14 1.34912
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 1.34912
   15 2.36499
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 2.36499
   16 3.64441
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 3.64441
   17 6.81006
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 6.81006
   18 10.5134
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 10.5134
   19 17.7701
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 17.7701
   20 32.3151
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 32.3151
   21 62.9545
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 62.9545
   22 173.94
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 173.94
   23 337.568
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 337.568
   24 940.017
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 1.27844
   9 1.24389
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 1.24389
   10 1.47949
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 1.47949
   11 1.59888
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 1.59888
   12 1.67749
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 1.67749
   13 2.00439
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 2.00439
   14 2.10596
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 2.10596
   15 1.94446
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 1.94446
   16 2.31848
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 2.31848
   17 3.021
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 3.021
   18 3.60339
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 3.60339
   19 5.70008
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 5.70008
   20 8.40955
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 8.40955
   21 18.3861
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 18.3861
   22 27.248
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 27.248
   23 32.0664
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 32.0664
   24 40.2476
};

\end{axis}
\end{tikzpicture}


==> fig/plot6.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
   height=6.7cm,
   width=0.9\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=190000,
   ymode=log,
   xlabel={rank},
   ylabel={Time [ms]},
   xtick={8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
%  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, Hf, Hw, HAw},
   legend cell align=left,
   legend style={at={(0.05,0.92)},
   anchor=north west,
   font=\scriptsize}
]

\addplot [color=plotColor1,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor2,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor3,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor4,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor5,line width=1.5pt] table {
   124 0
   124 1
};

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.169146
   9 0.291727
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 0.291727
   10 0.774321
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 0.774321
   11 2.89491
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 2.89491
   12 11.6594
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 11.6594
   13 56.6682
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 56.6682
   14 313.888
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 313.888
   15 4791.01
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 4791.01
   16 41927.4
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   16 41927.4
   17 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   17 inf
   18 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   18 inf
   19 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   19 inf
   20 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   20 inf
   21 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   21 inf
   22 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   22 inf
   23 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   23 inf
   24 inf
};

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 0.717896
   9 1.32508
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 1.32508
   10 2.56689
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 2.56689
   11 4.89148
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 4.89148
   12 9.4574
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 9.4574
   13 22.4781
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 22.4781
   14 47.179
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 47.179
   15 66.6136
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 66.6136
   16 155.748
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 155.748
   17 366.106
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 366.106
   18 583.108
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 583.108
   19 1110.33
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 1110.33
   20 2416.61
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 2416.61
   21 5070.17
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 5070.17
   22 11528.8
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 11528.8
   23 37696.6
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 37696.6
   24 170324
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 0.750488
   9 1.4281
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 1.4281
   10 2.83045
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 2.83045
   11 4.92102
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 4.92102
   12 9.78149
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 9.78149
   13 21.9484
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 21.9484
   14 46.9539
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 46.9539
   15 64.9261
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 64.9261
   16 152.835
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 152.835
   17 364.681
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 364.681
   18 579.64
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 579.64
   19 1093.57
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 1093.57
   20 2402.57
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 2402.57
   21 5151.35
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 5151.35
   22 9673.17
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 9673.17
   23 24961.8
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 24961.8
   24 65245.9
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.117554
   9 0.162354
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.162354
   10 0.237549
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.237549
   11 0.330567
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.330567
   12 0.580078
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.580078
   13 0.873413
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 0.873413
   14 1.349
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 1.349
   15 2.3551
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 2.3551
   16 3.65698
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 3.65698
   17 6.8208
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 6.8208
   18 10.6101
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 10.6101
   19 17.877
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 17.877
   20 32.6116
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 32.6116
   21 92.5862
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 92.5862
   22 1015.11
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 1015.11
   23 3897.32
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 3897.32
   24 17084.1
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 1.31201
   9 1.26758
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 1.26758
   10 1.48535
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 1.48535
   11 1.59094
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 1.59094
   12 1.70398
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 1.70398
   13 1.99109
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 1.99109
   14 2.11511
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 2.11511
   15 1.9414
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 1.9414
   16 2.29809
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 2.29809
   17 3.14319
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 3.14319
   18 3.67151
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 3.67151
   19 5.85754
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 5.85754
   20 7.73498
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 7.73498
   21 17.2295
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 17.2295
   22 28.2219
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 28.2219
   23 54.6005
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 54.6005
   24 291.442
};

\end{axis}
\end{tikzpicture}


==> fig/plot7.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
   height=6.7cm,
   width=0.9\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=190000,
   ymode=log,
   xlabel={rank},
   ylabel={Time [ms]},
   xtick={8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
%  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, Hf, Hw, HAw},
   legend cell align=left,
   legend style={at={(0.05,0.92)},
   anchor=north west,
   font=\scriptsize}
]

\addplot [color=plotColor1,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor2,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor3,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor4,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor5,line width=1.5pt] table {
   124 0
   124 1
};

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.167625
   9 0.307451
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 0.307451
   10 0.784953
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 0.784953
   11 3.11655
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 3.11655
   12 11.2737
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 11.2737
   13 60.0267
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 60.0267
   14 343.233
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 343.233
   15 5701.25
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 5701.25
   16 39268.3
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   16 39268.3
   17 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   17 inf
   18 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   18 inf
   19 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   19 inf
   20 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   20 inf
   21 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   21 inf
   22 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   22 inf
   23 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   23 inf
   24 inf
};

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 0.739624
   9 1.32142
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 1.32142
   10 2.76502
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 2.76502
   11 5.01843
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 5.01843
   12 10.0439
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 10.0439
   13 21.7315
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 21.7315
   14 50.758
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 50.758
   15 68.8059
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 68.8059
   16 164.961
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 164.961
   17 406.143
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 406.143
   18 658.072
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 658.072
   19 1310.61
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 1310.61
   20 2929.4
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 2929.4
   21 5902.82
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 5902.82
   22 12226.4
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 12226.4
   23 35489.1
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 35489.1
   24 141760
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 0.773682
   9 1.33288
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 1.33288
   10 3.00842
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 3.00842
   11 4.80993
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 4.80993
   12 9.93945
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 9.93945
   13 21.8101
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 21.8101
   14 52.1275
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 52.1275
   15 70.2991
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 70.2991
   16 162.257
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 162.257
   17 403.222
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 403.222
   18 658.708
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 658.708
   19 1345.86
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 1345.86
   20 2869.91
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 2869.91
   21 5531.19
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 5531.19
   22 10908.3
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 10908.3
   23 25312.8
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 25312.8
   24 76214.3
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.119141
   9 0.163085
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.163085
   10 0.254517
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.254517
   11 0.335083
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.335083
   12 0.607544
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.607544
   13 0.910034
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 0.910034
   14 1.37439
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 1.37439
   15 2.37146
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 2.37146
   16 3.67652
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 3.67652
   17 6.86242
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 6.86242
   18 10.5639
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 10.5639
   19 17.886
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 17.886
   20 32.6111
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 32.6111
   21 101.605
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 101.605
   22 1748.44
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 1748.44
   23 5836.38
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 5836.38
   24 29276.4
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 1.30542
   9 1.23852
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 1.23852
   10 1.4895
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 1.4895
   11 1.59802
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 1.59802
   12 1.7069
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 1.7069
   13 1.99353
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 1.99353
   14 2.11499
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 2.11499
   15 1.9585
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 1.9585
   16 2.34058
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 2.34058
   17 3.156
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 3.156
   18 3.69543
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 3.69543
   19 5.90662
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 5.90662
   20 9.42505
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 9.42505
   21 22.0464
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 22.0464
   22 32.9941
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 32.9941
   23 59.8884
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 59.8884
   24 320.419
};

\end{axis}
\end{tikzpicture}


==> fig/plot8.tex <==
\tikzstyle{markSign} = [mark=o]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt  }
}

\begin{axis}[
   height=6.7cm,
   width=0.9\textwidth,
   xmin=7.5,
   xmax=24.5,
   ymin=0.05,
   ymax=190000,
   ymode=log,
   xlabel={rank},
   ylabel={Time [ms]},
   xtick={8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
%  xticklabel=\pgfmathparse{\tick}$2^{\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={CFP, CHArge, Hf, Hw, HAw},
   legend cell align=left,
   legend style={at={(0.05,0.92)},
   anchor=north west,
   font=\scriptsize}
]

\addplot [color=plotColor1,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor2,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor3,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor4,line width=1.5pt] table {
   124 0
   124 1
};
\addplot [color=plotColor5,line width=1.5pt] table {
   124 0
   124 1
};

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   8 0.158848
   9 0.313812
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   9 0.313812
   10 0.860961
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   10 0.860961
   11 3.52561
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   11 3.52561
   12 12.6445
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   12 12.6445
   13 90.6808
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   13 90.6808
   14 642.554
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   14 642.554
   15 10117.8
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   15 10117.8
   16 84053
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   16 84053
   17 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   17 inf
   18 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   18 inf
   19 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   19 inf
   20 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   20 inf
   21 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   21 inf
   22 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   22 inf
   23 inf
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   23 inf
   24 inf
};

\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   8 0.747437
   9 1.22644
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   9 1.22644
   10 2.76953
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   10 2.76953
   11 5.51001
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   11 5.51001
   12 11.5305
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   12 11.5305
   13 24.5326
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   13 24.5326
   14 52.6574
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   14 52.6574
   15 102.422
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   15 102.422
   16 227.322
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   16 227.322
   17 742.316
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   17 742.316
   18 1310.62
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   18 1310.62
   19 2617.1
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   19 2617.1
   20 6439.22
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   20 6439.22
   21 10398.2
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   21 10398.2
   22 29597.8
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   22 29597.8
   23 77708
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   23 77708
   24 502494
};

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   8 0.778076
   9 1.36486
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   9 1.36486
   10 2.62402
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   10 2.62402
   11 5.64148
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   11 5.64148
   12 11.0856
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   12 11.0856
   13 24.3361
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   13 24.3361
   14 52.7961
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   14 52.7961
   15 104.206
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   15 104.206
   16 227.495
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   16 227.495
   17 747.709
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   17 747.709
   18 1309.85
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   18 1309.85
   19 2685.59
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   19 2685.59
   20 6810.27
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   20 6810.27
   21 10792.2
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   21 10792.2
   22 24731.5
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   22 24731.5
   23 43328.8
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   23 43328.8
   24 165066
};

\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   8 0.116455
   9 0.159424
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   9 0.159424
   10 0.237427
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   10 0.237427
   11 0.330933
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   11 0.330933
   12 0.584961
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   12 0.584961
   13 0.875
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   13 0.875
   14 1.35205
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   14 1.35205
   15 2.36401
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   15 2.36401
   16 3.6615
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   16 3.6615
   17 6.83447
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   17 6.83447
   18 10.5743
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   18 10.5743
   19 17.8227
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   19 17.8227
   20 32.8403
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   20 32.8403
   21 156.373
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   21 156.373
   22 4895.58
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   22 4895.58
   23 11972.4
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   23 11972.4
   24 67124.4
};

\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   8 1.30847
   9 1.23304
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   9 1.23304
   10 1.48255
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   10 1.48255
   11 1.60852
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   11 1.60852
   12 1.72107
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   12 1.72107
   13 1.99499
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   13 1.99499
   14 2.1029
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   14 2.1029
   15 1.96985
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   15 1.96985
   16 2.30798
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   16 2.30798
   17 3.13599
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   17 3.13599
   18 3.67896
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   18 3.67896
   19 5.85583
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   19 5.85583
   20 9.58044
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   20 9.58044
   21 23.1785
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   21 23.1785
   22 42.4105
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   22 42.4105
   23 99.153
};
\addplot [color=plotColor5,markSign,shortenLines,line width=1pt] table {
   23 99.153
   24 673.602
};

\end{axis}
\end{tikzpicture}


==> fig/socfunction_example.tex <==
\newcommand{\myScale}{0.64}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=\myScale cm,y=\myScale cm]

\clip(-0.9,-0.9) rectangle (8.5,5.5);

\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}

\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0.0,-0.8) grid (1.5,5.0);
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (1.5,-0.8) grid (8.5,5.5);

\draw[->,color=black] (0.0,0.0) -- (8.5,0.0);
\foreach \x in {,1,2,3,4,5,6,7,8}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\draw[color=black] (8.6,0.06) node [anchor=south east] { t};

\draw[->,color=black] (0.0,-0.8) -- (0.0,5.5);
\foreach \y in {,0,1,2,3,4,5}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\draw[color=black] (0.07,5.65) node [anchor=north west] {SoC};

\draw[shift={(0,-0.7)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $-\infty$};

\draw[color=black] (4.95,4.75) node [anchor=north west] { $\socfunction_{\distancelabel(\vertexb)}$};

\draw [line width=1.5pt](0.0,-0.7)-- (1.0,-0.7);
\draw [line width=1.5pt](1.0,1.0)-- (3.0,4.0)-- (6.0,5.0)-- (8.5,5.0);
%\draw [line width=1.0pt,dotted] (1.0,-0.7)-- (1.0,1.0);

%\draw [fill=qqqqff] (1.0,1.0) circle (2.5pt);
%\draw [fill=qqqqff] (2.0,3.0) circle (2.5pt);
%\draw [fill=qqqqff] (5.0,4.0) circle (2.5pt);
\end{tikzpicture}

==> fig/socfunction_proof.tex <==
\newcommand{\myScale}{0.62}
\newcommand{\functionWidth}{1.5pt}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[line cap=round,line join=round,>=angle 60,x=\myScale cm,y=\myScale cm] %,show background rectangle]

\definecolor{lightGrey}{rgb}{0.75,0.75,0.75}
\definecolor{darkGrey}{rgb}{0.60,0.60,0.60}

\colorlet{functionColor}{KITblack}
\colorlet{chargingFunction}{KITred}
\colorlet{shiftedFunction}{KITcyanblue}

\begin{scope}[shift={(-7.6,0)}]
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0.0,-0.9) grid (1.5,6.0);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (1.5,-0.9) grid (5.5,6.5);

	\draw[->,color=black] (0.0,0.0) -- (5.5,0.0);
	\foreach \x in {,1,2,3,4,5}
	\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below left=-2pt] {\footnotesize $\x$};
	\draw[color=black] (5.6,0.06) node [anchor=south east] {time ($x$)};

	\draw[->,color=black] (0.0,-0.9) -- (0.0,6.5);
	\foreach \y in {,0,1,2,3,4,5,6}
	\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
	\draw[color=black] (0.07,6.65) node [anchor=north west] {\StateOfCharge};

	\draw[shift={(0,-0.7)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $-\infty$};

	\draw[color=functionColor,line width=\functionWidth]                              	(0,0)--(1,2)--(5,6)--(5.5,6);
	%\draw[color=functionColor] (3.1,4.7) node [anchor=north east] {$\simplechargingfunction_\vertexb(x)$};
	\draw[color=functionColor] (3.0,5.3) node [anchor=north east,rotate=45] {\outline{functionColor}{$\simplechargingfunction_\vertexb(x)$}};
	
	\draw[color=black] (2.5,-0.9) node[anchor=north]  {Charging function $\simplechargingfunction_\vertexb$};
\end{scope}

\begin{scope}[shift={(0,0)}]
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0.0,-0.9) grid (1.5,6.0);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (1.5,-0.9) grid (2.5,6.5);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (2.5,-0.9) grid (3.5,6.0);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (3.5,-0.9) grid (4.5,6.5);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (4.5,-0.9) grid (5.5,6.0);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (5.5,-0.9) grid (8.5,6.5);
	\draw [color=darkGrey,dash pattern=on 2pt off 2pt,line width=0.5pt] (3,0) -- (3,6);
	\draw [color=darkGrey,dash pattern=on 2pt off 2pt,line width=0.5pt] (5,0) -- (5,6);
	\draw[color=black] (5,6.55) node[below] {\footnotesize $\atime$};
	\draw[color=black] (3,6.55) node[below] {\footnotesize $\atime_{i}$};

	\draw[->,color=black] (0.0,0.0) -- (8.5,0.0);
	\foreach \x in {,1,2,3,4,5,6,7,8}
	\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below left=-2pt] {\footnotesize $\x$};
	\draw[color=black] (8.6,0.06) node [anchor=south east] {time ($x$)};

	\draw[->,color=black] (0.0,-0.9) -- (0.0,6.5);
	\foreach \y in {,0,1,2,3,4,5,6}
	\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
	\draw[color=black] (0.07,6.65) node [anchor=north west] {\StateOfCharge};

	\draw[shift={(0,-0.7)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $-\infty$};

	\draw[color=functionColor] (6.95,5.0) node [anchor=north west] {$\socfunction_\distancelabel(x)$};
	\draw[color=functionColor,line width=\functionWidth]                                    (0,-0.7)-- (2,-0.7);
	\draw[color=functionColor,loosely dotted,line width=\functionWidth]  					(2,-0.7) -- (2,0);
	\draw[color=functionColor,line width=\functionWidth]                                    (2,0)-- (3,3)-- (7,5)-- (8.5,5);

	\draw[color=shiftedFunction,line width=\functionWidth,dash pattern=on 1pt off 2pt]  	(1,0)-- (2,2)-- (3,3);
	\draw[color=shiftedFunction,line width=\functionWidth]                              	(3,3)-- (6,6)-- (8.5,6);
	%\draw[color=shiftedFunction] (4.0,4.7) node [anchor=north east] {$\chargingfunction_\vertexb(\socfunction_\distancelabel(\atime_i), x)$};
	\draw[color=shiftedFunction] (4.45,5.7) node [anchor=north east,rotate=45] {\outline{shiftedFunction}{$\chargingfunction_\vertexb(\socfunction_\distancelabel(\atime_i), x - \atime)$}};

	\draw[color=chargingFunction,line width=\functionWidth,dash pattern=on 1pt off 2pt]    	(2,0)-- (3,2)-- (5,4);
	\draw[color=chargingFunction,line width=\functionWidth]                                	(5,4)-- (7,6)-- (8.5,6);
	%\draw[color=chargingFunction] (3.5,2.7) node [anchor=north west] {$\chargingfunction_\vertexb(\socfunction_\distancelabel(\atime),x)$};
	\draw[color=chargingFunction] (2.6,1.5) node [anchor=north west,rotate=45] {\outline{chargingFunction}{$\chargingfunction_\vertexb(\socfunction_\distancelabel(\atime),x - \atime)$}};

	\draw[>=angle 90,->,color=black] (5.9,5) -- node[above right=-2.5pt] {\footnotesize \hspace{-2pt}$\Delta$} (5.1,5);

	\draw[color=black] (4,-0.9) node[anchor=north]  {Case 2a};
\end{scope}

\begin{scope}[shift={(10.6,0)}]
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (0.0,-0.9) grid (1.5,6.0);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (1.5,-0.9) grid (3.5,6.5);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (3.5,-0.9) grid (5.5,6.0);
	\draw [color=lightGrey,dash pattern=on 1pt off 1pt, xstep=\myScale cm,ystep=\myScale cm] (5.5,-0.9) grid (8.5,6.5);
	\draw [color=darkGrey,dash pattern=on 2pt off 2pt,line width=0.5pt] (4,0) -- (4,6);
	\draw [color=darkGrey,dash pattern=on 2pt off 2pt,line width=0.5pt] (5,0) -- (5,6);
	\draw[color=black] (4,6.55) node[below] {\footnotesize $\atime$};
	\draw[color=black] (5.1,6.55) node[below] {\footnotesize $\atime_{i+1}$};
	
	\draw[->,color=black] (0.0,0.0) -- (8.5,0.0);
	\foreach \x in {,1,2,3,4,5,6,7,8}
	\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below left=-2pt] {\footnotesize $\x$};
	\draw[color=black] (8.6,0.06) node [anchor=south east] {time ($x$)};
	
	\draw[->,color=black] (0.0,-0.9) -- (0.0,6.5);
	\foreach \y in {,0,1,2,3,4,5,6}
	\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
	\draw[color=black] (0.07,6.65) node [anchor=north west] {\StateOfCharge};
	
	\draw[shift={(0,-0.7)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $-\infty$};
	
	\draw[color=functionColor] (6.95,5.0) node [anchor=north west] {$\socfunction_\distancelabel(x)$};
	\draw[color=functionColor,line width=\functionWidth]                                    (0,-0.7)-- (3,-0.7);
	\draw[color=functionColor,loosely dotted,line width=\functionWidth]  					(3,-0.7) -- (3,1.0);
	\draw[color=functionColor,line width=\functionWidth]                                    (3,1)-- (5,5)-- (8.5,5);
	
	\draw[color=shiftedFunction,line width=\functionWidth,dash pattern=on 1pt off 2pt]  	(1,0)-- (2,2)-- (5,5);
	\draw[color=shiftedFunction,line width=\functionWidth]                              	(5,5)-- (6,6)-- (8.5,6);
	%\draw[color=shiftedFunction] (4.0,4.7) node [anchor=north east] {$\chargingfunction_\vertexb(\socfunction_\distancelabel(\atime_{i+1}),x)$};
	\draw[color=shiftedFunction] (4.45,5.7) node [anchor=north east,rotate=45] {\outline{shiftedFunction}{$\chargingfunction_\vertexb(\socfunction_\distancelabel(\atime_{i+1}),x - \atime)$}};
	
	\draw[color=chargingFunction,line width=\functionWidth,dash pattern=on 1pt off 2pt]     (2,0)-- (3,2)-- (4,3);
	\draw[color=chargingFunction,line width=\functionWidth]                                 (4,3)-- (7,6)-- (8.5,6);
	%\draw[color=chargingFunction] (5,4) node [anchor=north west] {$\chargingfunction_\vertexb(\socfunction_\distancelabel(\atime),x)$};
	\draw[color=chargingFunction] (3.4,2.3) node [anchor=north west,rotate=45] {\outline{chargingFunction}{$\chargingfunction_\vertexb(\socfunction_\distancelabel(\atime),x - \atime)$}};
	
	\draw[>=angle 90,->,color=black] (2.9,2) -- node[below=-2pt] {\footnotesize $\Delta$} (2.1,2);
	
	\draw[color=black] (4,-0.9) node[anchor=north]  {Case 2b};
\end{scope}

\end{tikzpicture}
